Ten new, ultracompact triply eclipsing triple star systems

We have identified more than a hundred close triply eclipsing hierarchical triple star systems from data taken with the space telescope TESS. Many of them have outer periods less than or, close to 100 days, hence, we call them `ultracompact hierarchical triples'. These systems are noteworthy in that we can potentially determine their dynamical and astrophysical parameters with a high precision, in many cases even without radial velocity data. In the present paper we report the comprehensive study of ten new ultracompact triply eclipsing triple star systems, located in the northern ecliptic hemisphere, taken from this larger sample: TICs 198581208, 265274458, 283846096, 337993842, 351404069, 378270875, 403792414, 403916758, 405789362, 461500036. Most of the data for this study come from TESS observations, but we obtained supplemental ground-based photometric measurements for two of the systems. The eclipse timing variation curves extracted from the TESS and the ground-based follow up data, the photometric light curves, and the spectral energy distribution are combined in a complex photodynamical analysis to yield the stellar and orbital parameters of all ten systems. The outer periods are in the range of 46.8-101.4 days. We found third-body forced, rapid apsidal motion in four systems. Moreover, TIC 403916758 was found to be a double twin triple (i.e. both the inner and the outer mass ratios are close to unity). All of the systems are substantially flat, with mutual inclination angles of $<5^o$. Finally, we have taken the results for the ten systems in the present paper, and combined them with the system parameters for more than 30 other compact triples that we have reported on in previous work, in order to examine some of the global properties of these systems on a statistical basis.

==> (inline-0) <==
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58956.18207 &    -0.5 & 0.00296 & 59012.26646 &    19.0 & 0.00026 & 59728.60025 &   268.0 & 0.00017 & 60457.89061 &   521.5 & 0.00137  \\ 
58957.61645 &     0.0 & 0.00027 & 59016.58859 &    20.5 & 0.00230 & 59730.04626 &   268.5 & 0.00135 & 60462.20733 &   523.0 & 0.00015  \\ 
58959.05198 &     0.5 & 0.00211 & 59018.02947 &    21.0 & 0.00023 & 59732.91804 &   269.5 & 0.00112 & 60463.65632 &   523.5 & 0.00060  \\ 
58960.49317 &     1.0 & 0.00031 & 59019.47592 &    21.5 & 0.00108 & 59734.35654 &   270.0 & 0.00034 & 60465.08735 &   524.0 & 0.00012  \\ 
58961.94039 &     1.5 & 0.09870 & 59020.90715 &    22.0 & 0.00028 & 59740.11718 &   272.0 & 0.00043 & 60466.53950 &   524.5 & 0.00089  \\ 
58963.37010 &     2.0 & 0.00048 & 59023.78392 &    23.0 & 0.00031 & 59741.56735 &   272.5 & 0.00106 & 60467.96765 &   525.0 & 0.00010  \\ 
58964.81266 &     2.5 & 0.00145 & 59025.22410 &    23.5 & 0.00097 & 59742.99488 &   273.0 & 0.00019 & 60469.41809 &   525.5 & 0.00075  \\ 
58966.24601 &     3.0 & 0.00033 & 59026.66007 &    24.0 & 0.00033 & 59744.44178 &   273.5 & 0.00128 & 60470.84533 &   526.0 & 0.00015  \\ 
58967.68449 &     3.5 & 0.00175 & 59028.09927 &    24.5 & 0.00136 & 59745.87509 &   274.0 & 0.00028 & 60472.28946 &   526.5 & 0.00103  \\ 
58970.55895 &     4.5 & 0.00592 & 59029.53776 &    25.0 & 0.00071 & 59747.30385 &   274.5 & 0.00783 & 60473.72383 &   527.0 & 0.00014  \\ 
58971.99729 &     5.0 & 0.00041 & 59030.97662 &    25.5 & 0.00377 & 59748.75260 &   275.0 & 0.00016 & 60475.17296 &   527.5 & 0.00090  \\ 
58973.43174 &     5.5 & 0.00221 & 59032.41379 &    26.0 & 0.00072 & 59750.20342 &   275.5 & 0.00093 & 60476.60225 &   528.0 & 0.00014  \\ 
58976.31281 &     6.5 & 0.00196 & 59033.85857 &    26.5 & 0.00340 & 59751.63191 &   276.0 & 0.00016 & 60478.04116 &   528.5 & 0.00082  \\ 
58977.74723 &     7.0 & 0.00058 & 59694.09049 &   256.0 & 0.00047 & 59753.07267 &   276.5 & 0.00078 & 60479.47831 &   529.0 & 0.00012  \\ 
58979.19340 &     7.5 & 0.00212 & 59695.53211 &   256.5 & 0.08725 & 59754.50694 &   277.0 & 0.00019 & 60480.91934 &   529.5 & 0.00155  \\ 
58980.62419 &     8.0 & 0.00068 & 59696.96759 &   257.0 & 0.00023 & 59764.58442 &   280.5 & 0.00141 & 60482.35428 &   530.0 & 0.00015  \\ 
58982.06356 &     8.5 & 0.00172 & 59699.84349 &   258.0 & 0.00017 & 59766.01130 &   281.0 & 0.00042 & 60483.80173 &   530.5 & 0.00071  \\ 
58984.94391 &     9.5 & 0.00304 & 59701.29567 &   258.5 & 0.00066 & 59767.45685 &   281.5 & 0.00134 & 60485.23157 &   531.0 & 0.00013  \\ 
58986.37457 &    10.0 & 0.00029 & 59702.71954 &   259.0 & 0.00021 & 59768.88752 &   282.0 & 0.00021 & 60488.10621 &   532.0 & 0.00010  \\ 
58987.81495 &    10.5 & 0.01842 & 59704.16330 &   259.5 & 0.00077 & 60434.88656 &   513.5 & 0.00066 & 60489.55828 &   532.5 & 0.00066  \\ 
58989.25017 &    11.0 & 0.00138 & 59708.46988 &   261.0 & 0.00021 & 60436.31327 &   514.0 & 0.00012 & 60490.98283 &   533.0 & 0.00012  \\ 
58992.12627 &    12.0 & 0.00153 & 59709.91422 &   261.5 & 0.00115 & 60439.18952 &   515.0 & 0.00009 & 60492.41824 &   533.5 & 0.00073  \\ 
58993.56967 &    12.5 & 0.00164 & 59711.34453 &   262.0 & 0.00034 & 60440.63982 &   515.5 & 0.00102 & 60493.85830 &   534.0 & 0.00055  \\ 
58995.00205 &    13.0 & 0.00085 & 59712.78723 &   262.5 & 0.00099 & 60442.06558 &   516.0 & 0.00014 & 60495.30100 &   534.5 & 0.00078  \\ 
58997.87740 &    14.0 & 0.00020 & 59714.21995 &   263.0 & 0.00017 & 60443.50953 &   516.5 & 0.00107 & 60496.73403 &   535.0 & 0.00010  \\ 
58999.32373 &    14.5 & 0.00102 & 59715.66605 &   263.5 & 0.00105 & 60444.94033 &   517.0 & 0.00017 & 60498.18087 &   535.5 & 0.00070  \\ 
59000.75499 &    15.0 & 0.00057 & 59717.09550 &   264.0 & 0.00022 & 60446.38870 &   517.5 & 0.00084 & 60499.60903 &   536.0 & 0.00011  \\ 
59003.63316 &    16.0 & 0.00036 & 59719.97248 &   265.0 & 0.00048 & 60447.81835 &   518.0 & 0.00012 & 60501.06038 &   536.5 & 0.00062  \\ 
59005.07827 &    16.5 & 0.01652 & 59722.84688 &   266.0 & 0.00038 & 60449.27196 &   518.5 & 0.00092 & 60502.48586 &   537.0 & 0.00016  \\ 
59006.50930 &    17.0 & 0.00032 & 59724.30188 &   266.5 & 0.00199 & 60453.57077 &   520.0 & 0.00010 & 60503.93412 &   537.5 & 0.00133  \\ 
59007.95503 &    17.5 & 0.00086 & 59725.72336 &   267.0 & 0.00023 & 60455.02008 &   520.5 & 0.00071 & 60505.35892 &   538.0 & 0.00014  \\ 
59010.83469 &    18.5 & 0.10628 & 59727.16805 &   267.5 & 0.00144 & 60456.44837 &   521.0 & 0.00014  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58766.35145 &     0.0 & 0.00015 & 58979.19474 &    71.0 & 0.00007 & 59896.52796 &   377.0 & 0.00006 & 60463.11771 &   566.0 & 0.00008  \\ 
58769.34910 &     1.0 & 0.00118 & 58985.19242 &    73.0 & 0.00010 & 59899.52642 &   378.0 & 0.00008 & 60466.11444 &   567.0 & 0.00007  \\ 
58772.34703 &     2.0 & 0.00042 & 58988.19042 &    74.0 & 0.00007 & 59905.52382 &   380.0 & 0.00005 & 60469.11194 &   568.0 & 0.00011  \\ 
58775.34469 &     3.0 & 0.00164 & 58991.18941 &    75.0 & 0.00008 & 59908.52218 &   381.0 & 0.00007 & 60472.11061 &   569.0 & 0.00006  \\ 
58778.34285 &     4.0 & 0.00052 & 58994.18680 &    76.0 & 0.00006 & 59911.52121 &   382.0 & 0.00012 & 60475.10866 &   570.0 & 0.00009  \\ 
58787.33588 &     7.0 & 0.00030 & 58997.18479 &    77.0 & 0.00007 & 59914.51848 &   383.0 & 0.00007 & 60478.10704 &   571.0 & 0.00009  \\ 
58817.31450 &    17.0 & 0.00024 & 59000.18223 &    78.0 & 0.00008 & 59917.51588 &   384.0 & 0.00008 & 60613.01066 &   616.0 & 0.00007  \\ 
58820.31329 &    18.0 & 0.00008 & 59003.17951 &    79.0 & 0.00010 & 59920.51406 &   385.0 & 0.00009 & 60616.00847 &   617.0 & 0.00006  \\ 
58823.31003 &    19.0 & 0.00023 & 59006.17718 &    80.0 & 0.00006 & 59926.50911 &   387.0 & 0.00007 & 60619.00629 &   618.0 & 0.00007  \\ 
58826.30817 &    20.0 & 0.00061 & 59009.17460 &    81.0 & 0.00007 & 59929.50667 &   388.0 & 0.00008 & 60622.00437 &   619.0 & 0.00063  \\ 
58829.30601 &    21.0 & 0.00158 & 59719.65654 &   318.0 & 0.00011 & 59932.50474 &   389.0 & 0.00006 & 60625.00169 &   620.0 & 0.00009  \\ 
58832.30413 &    22.0 & 0.00078 & 59722.65447 &   319.0 & 0.00007 & 59935.50279 &   390.0 & 0.00007 & 60627.99892 &   621.0 & 0.00008  \\ 
58835.30145 &    23.0 & 0.00051 & 59725.65292 &   320.0 & 0.00009 & 60436.14008 &   557.0 & 0.00007 & 60630.99698 &   622.0 & 0.00008  \\ 
58838.29883 &    24.0 & 0.00155 & 59728.65126 &   321.0 & 0.00007 & 60439.13690 &   558.0 & 0.00008 & 60633.99379 &   623.0 & 0.00013  \\ 
58958.21192 &    64.0 & 0.00007 & 59734.64830 &   323.0 & 0.00010 & 60442.13437 &   559.0 & 0.00008 & 60636.99147 &   624.0 & 0.00005  \\ 
58961.20942 &    65.0 & 0.00008 & 59737.64641 &   324.0 & 0.00007 & 60445.13268 &   560.0 & 0.00007 & 60639.98812 &   625.0 & 0.00012  \\ 
58964.20688 &    66.0 & 0.00009 & 59740.64444 &   325.0 & 0.00006 & 60448.13002 &   561.0 & 0.00008 & 60645.98485 &   627.0 & 0.00004  \\ 
58967.20336 &    67.0 & 0.00009 & 59884.53823 &   373.0 & 0.00008 & 60451.12828 &   562.0 & 0.00006 & 60648.98250 &   628.0 & 0.00007  \\ 
58970.20128 &    68.0 & 0.00008 & 59887.53568 &   374.0 & 0.00007 & 60454.12605 &   563.0 & 0.00006 & 60651.98147 &   629.0 & 0.00006  \\ 
58973.19866 &    69.0 & 0.00008 & 59890.53248 &   375.0 & 0.00007 & 60457.12327 &   564.0 & 0.00010 & 60654.97984 &   630.0 & 0.00013  \\ 
58976.19622 &    70.0 & 0.00007 & 59893.52993 &   376.0 & 0.00006 & 60460.12092 &   565.0 & 0.00007 & 60660.97683 &   632.0 & 0.00007  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58712.43950 &     0.0 & 0.00224 & 59424.24473 &   122.5 & 0.00626 & 59801.41518 &   187.5 & 0.00226 & 60536.39001 &   314.0 & 0.00061  \\ 
58715.43348 &     0.5 & 0.05156 & 59426.74948 &   123.0 & 0.00123 & 59804.61672 &   188.0 & 0.00116 & 60539.08722 &   314.5 & 0.00155  \\ 
58718.26642 &     1.0 & 0.00390 & 59430.04019 &   123.5 & 0.00295 & 59807.21333 &   188.5 & 0.00471 & 60542.17732 &   315.0 & 0.00066  \\ 
58727.11261 &     2.5 & 0.00694 & 59432.57505 &   124.0 & 0.00116 & 59812.98631 &   189.5 & 0.00161 & 60544.90293 &   315.5 & 0.00144  \\ 
58729.93548 &     3.0 & 0.00296 & 59435.83245 &   124.5 & 0.10680 & 59816.27810 &   190.0 & 0.00137 & 60550.69154 &   316.5 & 0.00164  \\ 
58732.92584 &     3.5 & 0.02686 & 59438.41518 &   125.0 & 0.00137 & 59818.80318 &   190.5 & 0.00361 & 60553.84582 &   317.0 & 0.00061  \\ 
58735.72082 &     4.0 & 0.16640 & 59444.23570 &   126.0 & 0.00163 & 59822.05533 &   191.0 & 0.00194 & 60556.46774 &   317.5 & 0.00154  \\ 
59420.97900 &   122.0 & 0.00231 & 59798.78826 &   187.0 & 0.00099  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58739.35602 &    -0.5 & 0.00041 & 58784.00912 &    16.5 & 0.00034 & 59870.35209 &   430.0 & 0.00025 & 60595.44314 &   706.0 & 0.00035  \\ 
58740.67607 &     0.0 & 0.00036 & 58785.32858 &    17.0 & 0.00034 & 59871.66113 &   430.5 & 0.00028 & 60596.75439 &   706.5 & 0.00036  \\ 
58741.98179 &     0.5 & 0.00038 & 58786.63613 &    17.5 & 0.00039 & 59872.97875 &   431.0 & 0.00025 & 60598.06902 &   707.0 & 0.00031  \\ 
58743.30286 &     1.0 & 0.00039 & 58787.95562 &    18.0 & 0.00038 & 59874.28862 &   431.5 & 0.00033 & 60599.38213 &   707.5 & 0.00031  \\ 
58744.60963 &     1.5 & 0.00045 & 58789.26379 &    18.5 & 0.00053 & 59875.60508 &   432.0 & 0.00026 & 60600.69647 &   708.0 & 0.00032  \\ 
58745.92898 &     2.0 & 0.00043 & 58956.09981 &    82.0 & 0.00058 & 59876.91544 &   432.5 & 0.00030 & 60602.01027 &   708.5 & 0.00034  \\ 
58747.23483 &     2.5 & 0.00039 & 58957.40760 &    82.5 & 0.00068 & 59878.23202 &   433.0 & 0.00031 & 60603.32255 &   709.0 & 0.00030  \\ 
58748.55568 &     3.0 & 0.00052 & 58958.72686 &    83.0 & 0.00056 & 59879.54166 &   433.5 & 0.00030 & 60604.63640 &   709.5 & 0.00032  \\ 
58749.86242 &     3.5 & 0.00041 & 58960.03512 &    83.5 & 0.00062 & 59880.85859 &   434.0 & 0.00027 & 60605.95003 &   710.0 & 0.00031  \\ 
58752.49031 &     4.5 & 0.00040 & 58961.35364 &    84.0 & 0.00053 & 60395.77941 &   630.0 & 0.00028 & 60607.26458 &   710.5 & 0.00034  \\ 
58753.80812 &     5.0 & 0.00041 & 58962.66069 &    84.5 & 0.00051 & 60397.09066 &   630.5 & 0.00026 & 60608.57692 &   711.0 & 0.00032  \\ 
58755.11449 &     5.5 & 0.00043 & 58963.97953 &    85.0 & 0.00059 & 60398.40604 &   631.0 & 0.00026 & 60609.89003 &   711.5 & 0.00034  \\ 
58756.43542 &     6.0 & 0.00053 & 58965.28713 &    85.5 & 0.00050 & 60399.71776 &   631.5 & 0.00030 & 60611.20298 &   712.0 & 0.00045  \\ 
58757.74111 &     6.5 & 0.00050 & 58966.60628 &    86.0 & 0.00052 & 60401.03152 &   632.0 & 0.00026 & 60613.83023 &   713.0 & 0.00051  \\ 
58759.06210 &     7.0 & 0.00037 & 58967.91271 &    86.5 & 0.00052 & 60403.66027 &   633.0 & 0.00031 & 60615.14629 &   713.5 & 0.00045  \\ 
58760.36818 &     7.5 & 0.00039 & 58970.54056 &    87.5 & 0.00059 & 60404.97224 &   633.5 & 0.00026 & 60616.46038 &   714.0 & 0.00056  \\ 
58761.68761 &     8.0 & 0.00050 & 58974.48655 &    89.0 & 0.00050 & 60406.28647 &   634.0 & 0.00029 & 60617.77462 &   714.5 & 0.00049  \\ 
58762.99459 &     8.5 & 0.00054 & 58975.79375 &    89.5 & 0.00059 & 60418.11054 &   638.5 & 0.00025 & 60619.08674 &   715.0 & 0.00041  \\ 
58765.62121 &     9.5 & 0.00036 & 58977.11264 &    90.0 & 0.00071 & 60419.42378 &   639.0 & 0.00027 & 60620.40181 &   715.5 & 0.00039  \\ 
58766.94214 &    10.0 & 0.00039 & 58978.42073 &    90.5 & 0.00050 & 60420.73890 &   639.5 & 0.00027 & 60621.71535 &   716.0 & 0.00044  \\ 
58768.24796 &    10.5 & 0.00037 & 58979.73955 &    91.0 & 0.00050 & 60422.05310 &   640.0 & 0.00025 & 60623.03173 &   716.5 & 0.00042  \\ 
58769.56815 &    11.0 & 0.00038 & 58981.04716 &    91.5 & 0.00053 & 60423.36641 &   640.5 & 0.00024 & 60624.34209 &   717.0 & 0.00046  \\ 
58770.87464 &    11.5 & 0.00034 & 59854.59211 &   424.0 & 0.00028 & 60584.93790 &   702.0 & 0.00032 & 60625.65742 &   717.5 & 0.00050  \\ 
58772.19468 &    12.0 & 0.00038 & 59855.90233 &   424.5 & 0.00026 & 60586.25020 &   702.5 & 0.00031 & 60626.97071 &   718.0 & 0.00057  \\ 
58773.50137 &    12.5 & 0.00036 & 59857.21946 &   425.0 & 0.00030 & 60587.56306 &   703.0 & 0.00028 & 60628.28522 &   718.5 & 0.00048  \\ 
58774.82082 &    13.0 & 0.00049 & 59858.52951 &   425.5 & 0.00028 & 60588.87648 &   703.5 & 0.00024 & 60629.60082 &   719.0 & 0.00046  \\ 
58776.12786 &    13.5 & 0.00050 & 59859.84603 &   426.0 & 0.00027 & 60590.18929 &   704.0 & 0.00031 & 60630.91386 &   719.5 & 0.00044  \\ 
58778.75396 &    14.5 & 0.00037 & 59861.15517 &   426.5 & 0.00026 & 60591.50333 &   704.5 & 0.00035 & 60632.22668 &   720.0 & 0.00036  \\ 
58780.07453 &    15.0 & 0.00036 & 59862.47257 &   427.0 & 0.00025 & 60592.81650 &   705.0 & 0.00029 & 60633.54286 &   720.5 & 0.00052  \\ 
58781.38181 &    15.5 & 0.00039 & 59867.72469 &   429.0 & 0.00029 & 60594.12944 &   705.5 & 0.00035 & 60634.85573 &   721.0 & 0.00040  \\ 
58782.70227 &    16.0 & 0.00033 & 59869.03596 &   429.5 & 0.00029  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58713.90919 &    -0.5 & 0.00051 & 59818.99070 &   123.5 & 0.00051 & 60349.16412 &   183.0 & 0.00039 & 60393.69644 &   188.0 & 0.00035  \\ 
58718.45552 &     0.0 & 0.00045 & 59823.27403 &   124.0 & 0.00041 & 60353.62223 &   183.5 & 0.00069 & 60536.35144 &   204.0 & 0.00026  \\ 
58722.81104 &     0.5 & 0.00095 & 59827.94418 &   124.5 & 0.00038 & 60358.05710 &   184.0 & 0.00043 & 60540.71828 &   204.5 & 0.00035  \\ 
58727.35608 &     1.0 & 0.00051 & 59832.17404 &   125.0 & 0.00040 & 60362.51292 &   184.5 & 0.00042 & 60545.24445 &   205.0 & 0.00034  \\ 
58731.70573 &     1.5 & 0.00078 & 59836.84659 &   125.5 & 0.00037 & 60366.95099 &   185.0 & 0.00038 & 60549.61684 &   205.5 & 0.00033  \\ 
58736.25469 &     2.0 & 0.00057 & 59841.11189 &   126.0 & 0.00040 & 60371.41166 &   185.5 & 0.00050 & 60554.13773 &   206.0 & 0.00029  \\ 
58740.59707 &     2.5 & 0.00049 & 59845.77213 &   126.5 & 0.00045 & 60375.84931 &   186.0 & 0.00039 & 60558.51710 &   206.5 & 0.00036  \\ 
58745.15324 &     3.0 & 0.00050 & 59850.06540 &   127.0 & 0.00036 & 60380.30850 &   186.5 & 0.00045 & 60563.03258 &   207.0 & 0.00033  \\ 
58754.05127 &     4.0 & 0.00044 & 60340.26817 &   182.0 & 0.00029 & 60384.75992 &   187.0 & 0.00039 & 60567.41565 &   207.5 & 0.00039  \\ 
58762.95196 &     5.0 & 0.00069 & 60344.71478 &   182.5 & 0.00051 & 60389.21318 &   187.5 & 0.00037 & 60580.85536 &   209.0 & 0.00036  \\ 
59801.18277 &   121.5 & 0.00042  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58684.28515 &     0.0 & 0.00040 & 59438.03168 &   292.5 & 0.00026 & 60341.24879 &   643.0 & 0.00023 & 60517.76692 &   711.5 & 0.00024  \\ 
58685.57149 &     0.5 & 0.00067 & 59439.32149 &   293.0 & 0.00019 & 60342.53697 &   643.5 & 0.00028 & 60519.05678 &   712.0 & 0.00018  \\ 
58686.86054 &     1.0 & 0.00035 & 59440.60712 &   293.5 & 0.00029 & 60343.82678 &   644.0 & 0.00021 & 60520.34404 &   712.5 & 0.00017  \\ 
58688.14767 &     1.5 & 0.00057 & 59441.89717 &   294.0 & 0.00019 & 60345.11412 &   644.5 & 0.00025 & 60521.63392 &   713.0 & 0.00015  \\ 
58689.43640 &     2.0 & 0.00051 & 59443.18297 &   294.5 & 0.00027 & 60346.40308 &   645.0 & 0.00052 & 60522.92041 &   713.5 & 0.00015  \\ 
58690.72320 &     2.5 & 0.00062 & 59444.47278 &   295.0 & 0.00018 & 60347.69054 &   645.5 & 0.00030 & 60524.20997 &   714.0 & 0.00013  \\ 
58692.01233 &     3.0 & 0.00039 & 59445.75886 &   295.5 & 0.00020 & 60348.97987 &   646.0 & 0.00020 & 60525.49610 &   714.5 & 0.00020  \\ 
58693.29975 &     3.5 & 0.00053 & 59797.50904 &   432.0 & 0.00042 & 60350.26670 &   646.5 & 0.00025 & 60526.78560 &   715.0 & 0.00013  \\ 
58694.58879 &     4.0 & 0.00036 & 59798.79447 &   432.5 & 0.00052 & 60351.55626 &   647.0 & 0.00017 & 60528.07190 &   715.5 & 0.00018  \\ 
58695.87620 &     4.5 & 0.00040 & 59800.08594 &   433.0 & 0.00038 & 60352.84191 &   647.5 & 0.00023 & 60529.36147 &   716.0 & 0.00016  \\ 
58698.45255 &     5.5 & 0.00061 & 59801.37160 &   433.5 & 0.00047 & 60354.13256 &   648.0 & 0.00020 & 60530.64816 &   716.5 & 0.00023  \\ 
58699.74188 &     6.0 & 0.00052 & 59802.66327 &   434.0 & 0.00039 & 60355.41817 &   648.5 & 0.00029 & 60531.93754 &   717.0 & 0.00013  \\ 
58701.02988 &     6.5 & 0.00069 & 59803.94949 &   434.5 & 0.00047 & 60356.70731 &   649.0 & 0.00022 & 60534.51276 &   718.0 & 0.00012  \\ 
58702.31978 &     7.0 & 0.00043 & 59805.24125 &   435.0 & 0.00037 & 60357.99353 &   649.5 & 0.00027 & 60535.79908 &   718.5 & 0.00016  \\ 
58703.60912 &     7.5 & 0.00068 & 59806.52800 &   435.5 & 0.00054 & 60359.28330 &   650.0 & 0.00024 & 60537.08883 &   719.0 & 0.00014  \\ 
58704.90036 &     8.0 & 0.00045 & 59807.82062 &   436.0 & 0.00037 & 60360.56983 &   650.5 & 0.00031 & 60538.37453 &   719.5 & 0.00016  \\ 
58706.18972 &     8.5 & 0.00054 & 59809.10814 &   436.5 & 0.00057 & 60361.85907 &   651.0 & 0.00028 & 60539.66474 &   720.0 & 0.00014  \\ 
58707.48190 &     9.0 & 0.00036 & 59811.68813 &   437.5 & 0.00018 & 60363.14599 &   651.5 & 0.00036 & 60540.95025 &   720.5 & 0.00017  \\ 
58708.76999 &     9.5 & 0.00070 & 59812.97893 &   438.0 & 0.00015 & 60364.43480 &   652.0 & 0.00022 & 60542.24056 &   721.0 & 0.00015  \\ 
58710.06133 &    10.0 & 0.00034 & 59814.26613 &   438.5 & 0.00023 & 60365.72128 &   652.5 & 0.00028 & 60543.52633 &   721.5 & 0.00017  \\ 
58712.63898 &    11.0 & 0.00039 & 59815.55732 &   439.0 & 0.00021 & 60367.01068 &   653.0 & 0.00018 & 60544.81619 &   722.0 & 0.00013  \\ 
58713.92678 &    11.5 & 0.00053 & 59816.84437 &   439.5 & 0.00025 & 60368.29706 &   653.5 & 0.00024 & 60546.10199 &   722.5 & 0.00017  \\ 
58715.21655 &    12.0 & 0.00041 & 59818.13498 &   440.0 & 0.00021 & 60369.58684 &   654.0 & 0.00020 & 60547.39221 &   723.0 & 0.00012  \\ 
58716.50398 &    12.5 & 0.00058 & 59819.42252 &   440.5 & 0.00034 & 60370.87304 &   654.5 & 0.00027 & 60548.67792 &   723.5 & 0.00017  \\ 
58717.79367 &    13.0 & 0.00046 & 59820.71278 &   441.0 & 0.00030 & 60372.16258 &   655.0 & 0.00023 & 60549.96841 &   724.0 & 0.00014  \\ 
58719.08003 &    13.5 & 0.00079 & 59821.99988 &   441.5 & 0.00039 & 60373.44949 &   655.5 & 0.00024 & 60551.25460 &   724.5 & 0.00018  \\ 
58720.37088 &    14.0 & 0.00048 & 59823.29006 &   442.0 & 0.00036 & 60374.73848 &   656.0 & 0.00017 & 60552.54456 &   725.0 & 0.00013  \\ 
58721.65746 &    14.5 & 0.00079 & 59825.86611 &   443.0 & 0.00049 & 60376.02484 &   656.5 & 0.00026 & 60553.83045 &   725.5 & 0.00018  \\ 
58722.94812 &    15.0 & 0.00067 & 59827.15239 &   443.5 & 0.00056 & 60377.31473 &   657.0 & 0.00018 & 60555.12134 &   726.0 & 0.00013  \\ 
58725.52332 &    16.0 & 0.00017 & 59828.44249 &   444.0 & 0.00037 & 60378.60088 &   657.5 & 0.00019 & 60556.40753 &   726.5 & 0.00015  \\ 
58726.80951 &    16.5 & 0.00040 & 59829.72867 &   444.5 & 0.00044 & 60379.89093 &   658.0 & 0.00014 & 60557.69825 &   727.0 & 0.00013  \\ 
58728.09899 &    17.0 & 0.00029 & 59831.01901 &   445.0 & 0.00034 & 60381.17753 &   658.5 & 0.00022 & 60558.98404 &   727.5 & 0.00016  \\ 
58729.38503 &    17.5 & 0.00049 & 59832.30396 &   445.5 & 0.00042 & 60382.46751 &   659.0 & 0.00015 & 60560.27697 &   728.0 & 0.00012  \\ 
58730.67474 &    18.0 & 0.00040 & 59833.59457 &   446.0 & 0.00023 & 60383.75541 &   659.5 & 0.00025 & 60561.56491 &   728.5 & 0.00015  \\ 
58731.96103 &    18.5 & 0.00053 & 59834.88022 &   446.5 & 0.00029 & 60385.04501 &   660.0 & 0.00020 & 60562.85714 &   729.0 & 0.00012  \\ 
58733.25074 &    19.0 & 0.00057 & 59836.17079 &   447.0 & 0.00022 & 60386.33436 &   660.5 & 0.00030 & 60564.14502 &   729.5 & 0.00017  \\ 
58734.53643 &    19.5 & 0.00093 & 59837.45593 &   447.5 & 0.00028 & 60387.62520 &   661.0 & 0.00024 & 60565.43678 &   730.0 & 0.00013  \\ 
58735.82654 &    20.0 & 0.00073 & 59838.74651 &   448.0 & 0.00049 & 60388.91365 &   661.5 & 0.00027 & 60566.72298 &   730.5 & 0.00016  \\ 
58737.11275 &    20.5 & 0.00140 & 59840.03165 &   448.5 & 0.00021 & 60390.20515 &   662.0 & 0.00019 & 60568.01471 &   731.0 & 0.00013  \\ 
59421.29054 &   286.0 & 0.00020 & 59841.32202 &   449.0 & 0.00014 & 60391.49306 &   662.5 & 0.00027 & 60569.30110 &   731.5 & 0.00014  \\ 
59422.57645 &   286.5 & 0.00023 & 59842.60710 &   449.5 & 0.00020 & 60392.78302 &   663.0 & 0.00021 & 60570.59329 &   732.0 & 0.00012  \\ 
59423.86691 &   287.0 & 0.00017 & 59843.89787 &   450.0 & 0.00015 & 60394.07071 &   663.5 & 0.00028 & 60573.17165 &   733.0 & 0.00012  \\ 
59425.15231 &   287.5 & 0.00023 & 59845.18308 &   450.5 & 0.00027 & 60507.45423 &   707.5 & 0.00018 & 60574.45909 &   733.5 & 0.00015  \\ 
59426.44249 &   288.0 & 0.00018 & 59846.47387 &   451.0 & 0.00024 & 60508.74474 &   708.0 & 0.00013 & 60575.74959 &   734.0 & 0.00014  \\ 
59427.72837 &   288.5 & 0.00022 & 59847.75852 &   451.5 & 0.00034 & 60510.03246 &   708.5 & 0.00016 & 60577.03566 &   734.5 & 0.00017  \\ 
59429.01818 &   289.0 & 0.00021 & 59849.04956 &   452.0 & 0.00025 & 60511.32325 &   709.0 & 0.00014 & 60578.32616 &   735.0 & 0.00013  \\ 
59430.30411 &   289.5 & 0.00021 & 59850.33437 &   452.5 & 0.00034 & 60512.61092 &   709.5 & 0.00019 & 60579.61230 &   735.5 & 0.00015  \\ 
59431.59362 &   290.0 & 0.00015 & 59851.62520 &   453.0 & 0.00030 & 60513.90194 &   710.0 & 0.00015 & 60580.90291 &   736.0 & 0.00011  \\ 
59434.16946 &   291.0 & 0.00027 & 59852.91051 &   453.5 & 0.00038 & 60515.18959 &   710.5 & 0.00020 & 60582.18842 &   736.5 & 0.00014  \\ 
59435.45638 &   291.5 & 0.00031 & 60339.95849 &   642.5 & 0.00022 & 60516.47934 &   711.0 & 0.00014 & 60583.47854 &   737.0 & 0.00013  \\ 
59436.74508 &   292.0 & 0.00024  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
59391.36642 &     0.0 & 0.00084 & 59423.80076 &     6.5 & 0.00176 & 59778.45988 &    77.5 & 0.00391 & 60500.22737 &   222.0 & 0.00095  \\ 
59393.84551 &     0.5 & 0.00464 & 59426.32710 &     7.0 & 0.00063 & 59780.97284 &    78.0 & 0.00124 & 60502.74607 &   222.5 & 0.00158  \\ 
59396.37449 &     1.0 & 0.00130 & 59428.79336 &     7.5 & 0.00154 & 59785.97024 &    79.0 & 0.00059 & 60505.21473 &   223.0 & 0.00039  \\ 
59398.84138 &     1.5 & 0.00417 & 59431.31860 &     8.0 & 0.00041 & 59788.45458 &    79.5 & 0.00363 & 60507.73852 &   223.5 & 0.00093  \\ 
59401.36991 &     2.0 & 0.00096 & 59433.77914 &     8.5 & 0.01752 & 59790.96860 &    80.0 & 0.00121 & 60510.20456 &   224.0 & 0.00022  \\ 
59403.83489 &     2.5 & 0.00193 & 59436.30569 &     9.0 & 0.00079 & 59793.45113 &    80.5 & 0.00722 & 60512.72659 &   224.5 & 0.00083  \\ 
59406.36374 &     3.0 & 0.00141 & 59438.77536 &     9.5 & 0.01035 & 59795.96028 &    81.0 & 0.00089 & 60517.72173 &   225.5 & 0.00128  \\ 
59408.82709 &     3.5 & 0.01201 & 59441.29652 &    10.0 & 0.00102 & 60480.24627 &   218.0 & 0.00022 & 60520.18312 &   226.0 & 0.00026  \\ 
59411.35519 &     4.0 & 0.00156 & 59443.76775 &    10.5 & 0.00575 & 60482.77173 &   218.5 & 0.00114 & 60522.71174 &   226.5 & 0.00072  \\ 
59413.82382 &     4.5 & 0.04310 & 59446.28806 &    11.0 & 0.00099 & 60490.24036 &   220.0 & 0.00043 & 60525.17223 &   227.0 & 0.00022  \\ 
59416.34687 &     5.0 & 0.00130 & 59770.94788 &    76.0 & 0.00042 & 60492.75854 &   220.5 & 0.00094 & 60527.70313 &   227.5 & 0.00106  \\ 
59418.81010 &     5.5 & 0.01119 & 59773.43011 &    76.5 & 0.00208 & 60495.23270 &   221.0 & 0.00022 & 60530.16230 &   228.0 & 0.00026  \\ 
59421.33779 &     6.0 & 0.00042 & 59775.95283 &    77.0 & 0.00063 & 60497.75526 &   221.5 & 0.00080 & 60532.69232 &   228.5 & 0.00103  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58791.04022 &    -1.0 & 0.00303 & 58991.71010 &   176.0 & 0.00139 & 59900.39543 &   977.5 & 0.00098 & 60461.58223 &  1472.5 & 0.00190  \\ 
58791.60976 &    -0.5 & 0.00451 & 58992.28190 &   176.5 & 0.00259 & 59900.95764 &   978.0 & 0.00095 & 60462.14926 &  1473.0 & 0.00213  \\ 
58792.17603 &     0.0 & 0.00251 & 58992.84495 &   177.0 & 0.00224 & 59901.52962 &   978.5 & 0.00099 & 60463.28434 &  1474.0 & 0.00093  \\ 
58792.74172 &     0.5 & 0.00710 & 58993.41207 &   177.5 & 0.00293 & 59902.09476 &   979.0 & 0.00106 & 60463.85343 &  1474.5 & 0.00184  \\ 
58793.30940 &     1.0 & 0.00148 & 58993.97480 &   178.0 & 0.00141 & 59902.66247 &   979.5 & 0.00113 & 60464.41731 &  1475.0 & 0.00206  \\ 
58793.87868 &     1.5 & 0.00208 & 58994.54858 &   178.5 & 0.00577 & 59903.22643 &   980.0 & 0.00105 & 60466.11977 &  1476.5 & 0.00128  \\ 
58794.44339 &     2.0 & 0.00198 & 58995.11384 &   179.0 & 0.00216 & 59903.79554 &   980.5 & 0.00118 & 60466.68878 &  1477.0 & 0.00230  \\ 
58795.00722 &     2.5 & 0.00205 & 58997.37476 &   181.0 & 0.00830 & 59904.36509 &   981.0 & 0.00097 & 60467.25332 &  1477.5 & 0.00176  \\ 
58795.57709 &     3.0 & 0.00263 & 58997.94324 &   181.5 & 0.00375 & 59904.93050 &   981.5 & 0.00090 & 60467.81998 &  1478.0 & 0.00089  \\ 
58796.14246 &     3.5 & 0.00360 & 58998.51339 &   182.0 & 0.00822 & 59905.49202 &   982.0 & 0.00105 & 60468.38769 &  1478.5 & 0.00179  \\ 
58796.70889 &     4.0 & 0.00501 & 58999.08247 &   182.5 & 0.00374 & 59906.06582 &   982.5 & 0.00096 & 60468.95879 &  1479.0 & 0.00209  \\ 
58797.27788 &     4.5 & 0.00161 & 58999.64410 &   183.0 & 0.00277 & 59906.62950 &   983.0 & 0.00135 & 60469.52523 &  1479.5 & 0.00156  \\ 
58797.84526 &     5.0 & 0.00139 & 59000.21001 &   183.5 & 0.00507 & 59907.19856 &   983.5 & 0.00116 & 60470.08819 &  1480.0 & 0.00093  \\ 
58798.98043 &     6.0 & 0.00164 & 59000.77819 &   184.0 & 0.01704 & 59907.76767 &   984.0 & 0.00124 & 60470.65861 &  1480.5 & 0.00168  \\ 
58799.54787 &     6.5 & 0.00144 & 59001.34787 &   184.5 & 0.00315 & 59908.33018 &   984.5 & 0.00101 & 60471.22586 &  1481.0 & 0.00107  \\ 
58800.11128 &     7.0 & 0.00167 & 59003.61174 &   186.5 & 0.00539 & 59908.89265 &   985.0 & 0.00121 & 60471.79080 &  1481.5 & 0.00171  \\ 
58803.51318 &    10.0 & 0.02232 & 59004.18107 &   187.0 & 0.00223 & 59909.46123 &   985.5 & 0.00117 & 60472.35947 &  1482.0 & 0.00101  \\ 
58804.08049 &    10.5 & 0.00368 & 59004.75116 &   187.5 & 0.00118 & 59910.59104 &   986.5 & 0.05691 & 60472.92035 &  1482.5 & 0.00167  \\ 
58804.64630 &    11.0 & 0.00129 & 59005.31440 &   188.0 & 0.00160 & 59911.16643 &   987.0 & 0.08659 & 60473.49100 &  1483.0 & 0.00130  \\ 
58805.21213 &    11.5 & 0.00284 & 59006.44958 &   189.0 & 0.00248 & 59911.73486 &   987.5 & 0.06630 & 60474.05622 &  1483.5 & 0.00210  \\ 
58805.77971 &    12.0 & 0.00168 & 59007.01863 &   189.5 & 0.00235 & 59912.29634 &   988.0 & 0.02874 & 60474.62383 &  1484.0 & 17.23120  \\ 
58806.34933 &    12.5 & 0.00188 & 59007.57895 &   190.0 & 0.00167 & 59912.86012 &   988.5 & 0.07287 & 60475.19222 &  1484.5 & 0.00144  \\ 
58806.91420 &    13.0 & 0.00084 & 59008.14644 &   190.5 & 0.00186 & 59913.43349 &   989.0 & 0.08579 & 60475.76319 &  1485.0 & 0.00252  \\ 
58807.48232 &    13.5 & 0.00143 & 59008.71467 &   191.0 & 0.01936 & 59913.99605 &   989.5 & 0.06127 & 60476.32201 &  1485.5 & 0.00158  \\ 
58808.04581 &    14.0 & 0.00118 & 59718.99759 &   817.5 & 0.00300 & 59914.55962 &   990.0 & 0.07533 & 60477.45861 &  1486.5 & 0.00111  \\ 
58808.61635 &    14.5 & 0.00165 & 59719.55944 &   818.0 & 0.00327 & 59915.13010 &   990.5 & 0.04083 & 60478.02796 &  1487.0 & 0.00205  \\ 
58809.18572 &    15.0 & 0.00157 & 59720.13132 &   818.5 & 0.34983 & 59915.69993 &   991.0 & 0.09531 & 60478.59231 &  1487.5 & 0.00126  \\ 
58809.75078 &    15.5 & 0.00283 & 59720.69784 &   819.0 & 0.00455 & 59916.26634 &   991.5 & 0.13087 & 60479.16135 &  1488.0 & 0.00181  \\ 
58810.31706 &    16.0 & 0.00110 & 59721.26164 &   819.5 & 0.00223 & 59917.96510 &   993.0 & 0.03070 & 60610.67126 &  1604.0 & 0.00163  \\ 
58810.88241 &    16.5 & 0.00138 & 59721.83041 &   820.0 & 0.00345 & 59918.52908 &   993.5 & 0.09838 & 60611.24073 &  1604.5 & 0.00235  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58811.45291 &    17.0 & 0.00140 & 59722.39655 &   820.5 & 0.00174 & 59919.09275 &   994.0 & 0.12269 & 60611.80608 &  1605.0 & 0.00098  \\ 
58812.02046 &    17.5 & 0.00164 & 59722.96294 &   821.0 & 0.00229 & 59919.66919 &   994.5 & 0.06085 & 60612.37421 &  1605.5 & 0.00154  \\ 
58812.58289 &    18.0 & 0.00122 & 59723.53152 &   821.5 & 0.00125 & 59920.23332 &   995.0 & 0.05982 & 60612.94109 &  1606.0 & 0.00119  \\ 
58813.15199 &    18.5 & 0.00315 & 59724.09955 &   822.0 & 0.00134 & 59920.79877 &   995.5 & 0.07230 & 60613.50401 &  1606.5 & 0.00222  \\ 
58813.71698 &    19.0 & 0.00111 & 59724.66526 &   822.5 & 0.00194 & 59921.36212 &   996.0 & 0.03137 & 60614.07488 &  1607.0 & 0.00232  \\ 
58814.28690 &    19.5 & 0.00854 & 59725.23054 &   823.0 & 0.00143 & 59921.94030 &   996.5 & 0.30148 & 60614.64179 &  1607.5 & 0.00129  \\ 
58956.00095 &   144.5 & 0.00171 & 59725.80161 &   823.5 & 0.00132 & 59922.49720 &   997.0 & 5.08376 & 60615.21227 &  1608.0 & 0.00107  \\ 
58956.56460 &   145.0 & 0.00153 & 59726.36693 &   824.0 & 0.00131 & 59923.06306 &   997.5 & 11.22033 & 60615.77550 &  1608.5 & 0.00252  \\ 
58957.13080 &   145.5 & 0.00228 & 59726.93168 &   824.5 & 0.00170 & 59923.63885 &   998.0 & 0.09612 & 60616.34391 &  1609.0 & 0.00155  \\ 
58957.70208 &   146.0 & 0.00181 & 59727.50016 &   825.0 & 0.00144 & 59926.47257 &  1000.5 & 0.05885 & 60616.90941 &  1609.5 & 0.00280  \\ 
58958.26665 &   146.5 & 0.00450 & 59728.06641 &   825.5 & 0.00112 & 59927.03164 &  1001.0 & 0.10370 & 60617.47367 &  1610.0 & 0.00114  \\ 
58958.83897 &   147.0 & 0.00554 & 59728.63508 &   826.0 & 0.00143 & 59927.60477 &  1001.5 & 0.04014 & 60618.04539 &  1610.5 & 0.00202  \\ 
58959.40207 &   147.5 & 0.00308 & 59729.20045 &   826.5 & 0.00080 & 59928.17192 &  1002.0 & 0.02430 & 60618.60238 &  1611.0 & 0.00183  \\ 
58959.96742 &   148.0 & 0.01125 & 59729.76820 &   827.0 & 0.00142 & 59928.73759 &  1002.5 & 0.16595 & 60619.17794 &  1611.5 & 0.00148  \\ 
58960.53615 &   148.5 & 0.00163 & 59731.46617 &   828.5 & 0.03619 & 59929.29778 &  1003.0 & 0.07405 & 60619.73740 &  1612.0 & 0.00184  \\ 
58961.10300 &   149.0 & 0.00185 & 59732.03029 &   829.0 & 0.00290 & 59929.86870 &  1003.5 & 0.35554 & 60620.30867 &  1612.5 & 0.00106  \\ 
58961.66803 &   149.5 & 0.00163 & 59732.59925 &   829.5 & 0.02918 & 59931.00286 &  1004.5 & 0.72601 & 60620.87550 &  1613.0 & 0.00133  \\ 
58962.23483 &   150.0 & 0.00320 & 59733.17047 &   830.0 & 0.01378 & 59931.56846 &  1005.0 & 0.05043 & 60621.44087 &  1613.5 & 0.00232  \\ 
58962.80556 &   150.5 & 0.00366 & 59733.73902 &   830.5 & 0.00389 & 59932.13652 &  1005.5 & 0.05836 & 60622.00666 &  1614.0 & 0.00222  \\ 
58963.37247 &   151.0 & 0.00151 & 59734.30213 &   831.0 & 0.00196 & 59932.70632 &  1006.0 & 0.02232 & 60622.57780 &  1614.5 & 0.00134  \\ 
58963.93583 &   151.5 & 0.00148 & 59734.86745 &   831.5 & 0.00205 & 59933.27224 &  1006.5 & 0.45953 & 60623.13916 &  1615.0 & 0.00166  \\ 
58964.50137 &   152.0 & 0.00714 & 59735.43766 &   832.0 & 0.00170 & 59933.83944 &  1007.0 & 0.04401 & 60623.71163 &  1615.5 & 0.00120  \\ 
58965.07272 &   152.5 & 0.00236 & 59736.00380 &   832.5 & 0.00191 & 59934.40533 &  1007.5 & 0.23692 & 60624.27093 &  1616.0 & 0.00172  \\ 
58965.63562 &   153.0 & 0.00280 & 59736.57123 &   833.0 & 0.00178 & 59934.96770 &  1008.0 & 0.17964 & 60624.84783 &  1616.5 & 0.00219  \\ 
58967.90178 &   155.0 & 0.01454 & 59737.70285 &   834.0 & 0.00156 & 59935.54030 &  1008.5 & 0.08855 & 60625.40497 &  1617.0 & 0.00160  \\ 
58969.60332 &   156.5 & 0.00224 & 59738.26615 &   834.5 & 0.00223 & 59936.66628 &  1009.5 & 0.09679 & 60625.97667 &  1617.5 & 0.00131  \\ 
58970.17345 &   157.0 & 0.01160 & 59738.83931 &   835.0 & 0.00135 & 60434.37639 &  1448.5 & 0.00112 & 60630.51326 &  1621.5 & 0.00114  \\ 
58970.74442 &   157.5 & 0.00554 & 59739.40656 &   835.5 & 0.00177 & 60434.94464 &  1449.0 & 0.00166 & 60631.08098 &  1622.0 & 0.00113  \\ 
58971.30696 &   158.0 & 0.00280 & 59739.97036 &   836.0 & 0.00261 & 60435.50780 &  1449.5 & 0.00214 & 60631.65012 &  1622.5 & 0.00149  \\ 
58971.87607 &   158.5 & 0.00281 & 59740.53738 &   836.5 & 0.00180 & 60436.07600 &  1450.0 & 0.00235 & 60632.20785 &  1623.0 & 0.00113  \\ 
58972.44125 &   159.0 & 0.00284 & 59741.10621 &   837.0 & 0.00135 & 60436.64386 &  1450.5 & 0.00139 & 60632.77857 &  1623.5 & 0.00221  \\ 
58973.00507 &   159.5 & 0.00267 & 59741.67352 &   837.5 & 0.00126 & 60437.21446 &  1451.0 & 0.00169 & 60633.34822 &  1624.0 & 0.00113  \\ 
58973.56805 &   160.0 & 0.03552 & 59742.23838 &   838.0 & 0.00196 & 60438.34426 &  1452.0 & 0.00154 & 60633.91004 &  1624.5 & 0.00106  \\ 
58974.13943 &   160.5 & 0.00347 & 59742.80822 &   838.5 & 0.00161 & 60438.91240 &  1452.5 & 0.00109 & 60636.74787 &  1627.0 & 0.00237  \\ 
58974.70518 &   161.0 & 0.00169 & 59882.82355 &   962.0 & 0.00159 & 60439.47775 &  1453.0 & 0.00148 & 60637.31404 &  1627.5 & 0.00242  \\ 
58975.27439 &   161.5 & 0.00219 & 59883.38649 &   962.5 & 0.00111 & 60440.04610 &  1453.5 & 0.00115 & 60638.44808 &  1628.5 & 0.00452  \\ 
58975.84059 &   162.0 & 0.00234 & 59883.95377 &   963.0 & 0.00154 & 60440.61370 &  1454.0 & 0.00156 & 60639.01552 &  1629.0 & 0.00529  \\ 
58976.40785 &   162.5 & 0.00920 & 59884.52024 &   963.5 & 0.00107 & 60441.18319 &  1454.5 & 0.00148 & 60639.58460 &  1629.5 & 0.01030  \\ 
58976.97351 &   163.0 & 0.00121 & 59885.08944 &   964.0 & 0.00126 & 60442.31166 &  1455.5 & 0.00142 & 60640.15482 &  1630.0 & 0.00754  \\ 
58977.53915 &   163.5 & 0.00198 & 59885.65606 &   964.5 & 0.00081 & 60442.88489 &  1456.0 & 0.00194 & 60640.71532 &  1630.5 & 0.01488  \\ 
58978.10775 &   164.0 & 0.00523 & 59886.22734 &   965.0 & 0.00087 & 60443.44805 &  1456.5 & 0.00145 & 60641.27644 &  1631.0 & 0.00197  \\ 
58978.67306 &   164.5 & 0.00219 & 59886.79170 &   965.5 & 0.00092 & 60444.01633 &  1457.0 & 0.00164 & 60643.54506 &  1633.0 & 0.00187  \\ 
58979.24094 &   165.0 & 0.00120 & 59887.35376 &   966.0 & 0.00129 & 60444.57732 &  1457.5 & 0.00137 & 60644.11215 &  1633.5 & 0.00166  \\ 
58979.80895 &   165.5 & 0.00502 & 59887.92104 &   966.5 & 0.00102 & 60445.15093 &  1458.0 & 0.00169 & 60644.68723 &  1634.0 & 0.00196  \\ 
58980.37576 &   166.0 & 0.00551 & 59888.48716 &   967.0 & 0.00097 & 60445.71538 &  1458.5 & 0.00128 & 60645.25080 &  1634.5 & 0.00194  \\ 
58980.94088 &   166.5 & 0.00125 & 59890.75782 &   969.0 & 0.00089 & 60446.28503 &  1459.0 & 0.00120 & 60646.38495 &  1635.5 & 0.00192  \\ 
58981.50641 &   167.0 & 0.00150 & 59891.32610 &   969.5 & 0.00113 & 60446.84681 &  1459.5 & 0.00188 & 60646.95006 &  1636.0 & 0.00265  \\ 
58982.08009 &   167.5 & 0.00182 & 59891.89546 &   970.0 & 0.00100 & 60447.41860 &  1460.0 & 0.00144 & 60647.51318 &  1636.5 & 0.00269  \\ 
58983.77708 &   169.0 & 0.01122 & 59892.46094 &   970.5 & 0.00107 & 60447.98262 &  1460.5 & 0.00152 & 60648.08210 &  1637.0 & 0.00261  \\ 
58984.34561 &   169.5 & 0.01005 & 59893.02460 &   971.0 & 0.00109 & 60448.55334 &  1461.0 & 0.00230 & 60649.21263 &  1638.0 & 0.00404  \\ 
58984.90380 &   170.0 & 0.05017 & 59893.59126 &   971.5 & 0.00097 & 60449.11997 &  1461.5 & 0.00181 & 60650.35479 &  1639.0 & 0.00316  \\ 
58985.47845 &   170.5 & 0.00502 & 59894.15858 &   972.0 & 0.00116 & 60453.08270 &  1465.0 & 0.00175 & 60651.48057 &  1640.0 & 0.00465  \\ 
58986.04237 &   171.0 & 0.00261 & 59894.72592 &   972.5 & 0.00151 & 60453.65494 &  1465.5 & 0.00084 & 60652.61394 &  1641.0 & 0.00230  \\ 
58986.61117 &   171.5 & 0.04506 & 59895.29159 &   973.0 & 0.00096 & 60454.22123 &  1466.0 & 0.00220 & 60653.75678 &  1642.0 & 0.00510  \\ 
58987.17431 &   172.0 & 0.00203 & 59895.85920 &   973.5 & 0.00094 & 60454.78903 &  1466.5 & 0.00135 & 60656.58174 &  1644.5 & 0.00219  \\ 
58987.74519 &   172.5 & 0.01713 & 59896.42322 &   974.0 & 0.00119 & 60455.35136 &  1467.0 & 0.00236 & 60659.42245 &  1647.0 & 0.00191  \\ 
58988.30850 &   173.0 & 0.00127 & 59896.98864 &   974.5 & 0.00114 & 60455.92274 &  1467.5 & 0.00161 & 60659.98398 &  1647.5 & 1.35208  \\ 
58988.87373 &   173.5 & 0.00142 & 59897.55935 &   975.0 & 0.00108 & 60456.48778 &  1468.0 & 0.00193 & 60660.56116 &  1648.0 & 0.00359  \\ 
58989.44281 &   174.0 & 0.00288 & 59898.12762 &   975.5 & 0.00081 & 60458.75136 &  1470.0 & 0.00132 & 60661.12289 &  1648.5 & 0.00167  \\ 
58990.01410 &   174.5 & 0.00181 & 59898.69021 &   976.0 & 0.00090 & 60459.88501 &  1471.0 & 0.00923 & 60661.68868 &  1649.0 & 0.00243  \\ 
58990.57456 &   175.0 & 0.01592 & 59899.25980 &   976.5 & 0.00188 & 60460.45088 &  1471.5 & 0.00130 & 60662.25962 &  1649.5 & 0.00193  \\ 
58991.14521 &   175.5 & 0.00416 & 59899.82633 &   977.0 & 0.00091 & 60461.02278 &  1472.0 & 0.00284  \\ 
\hline
\end{tabular}}
\end{table*}

\begin{table*}
\caption{Times of minima of TIC\,405789362}
 \label{Tab:TIC_405789362_ToM}
\scalebox{0.88}{\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58738.84443 &    -0.5 & 0.00041 & 58963.16388 &    48.5 & 0.00030 & 59892.45421 &   251.5 & 0.00020 & 60444.08244 &   372.0 & 0.00014  \\ 
58741.14567 &     0.0 & 0.00019 & 58965.46590 &    49.0 & 0.00014 & 59894.74946 &   252.0 & 0.00020 & 60446.36875 &   372.5 & 0.00013  \\ 
58743.41839 &     0.5 & 0.00034 & 58967.73967 &    49.5 & 0.00029 & 59897.02859 &   252.5 & 0.00026 & 60448.65848 &   373.0 & 0.00024  \\ 
58745.71622 &     1.0 & 0.00025 & 58970.03628 &    50.0 & 0.00014 & 59899.32453 &   253.0 & 0.00017 & 60560.80125 &   397.5 & 0.00027  \\ 
58747.99476 &     1.5 & 0.00043 & 58972.31123 &    50.5 & 0.00026 & 59901.60165 &   253.5 & 0.00019 & 60563.09047 &   398.0 & 0.00015  \\ 
58750.28976 &     2.0 & 0.00059 & 58974.60963 &    51.0 & 0.00022 & 59903.89744 &   254.0 & 0.00013 & 60565.37913 &   398.5 & 0.00018  \\ 
58752.57021 &     2.5 & 0.00030 & 58976.88288 &    51.5 & 0.00027 & 59908.46977 &   255.0 & 0.00015 & 60567.66359 &   399.0 & 0.00017  \\ 
58754.87358 &     3.0 & 0.00045 & 58979.18515 &    52.0 & 0.00045 & 60114.47159$^a$ &   300.0 & 0.00006 & 60572.23910 &   400.0 & 0.00016  \\ 
58757.15447 &     3.5 & 0.00027 & 58981.45807 &    52.5 & 0.00024 & 60169.41811$^a$ &   312.0 & 0.00004 & 60574.52627 &   400.5 & 0.00018  \\ 
58759.46051 &     4.0 & 0.00036 & 59826.07245 &   237.0 & 0.00017 & 60295.28396$^a$ &   339.5 & 0.00006 & 60576.81664 &   401.0 & 0.00013  \\ 
58761.73494 &     4.5 & 0.00043 & 59828.35344 &   237.5 & 0.00018 & 60368.53672 &   355.5 & 0.00020 & 60579.11696 &   401.5 & 0.00022  \\ 
58766.31205 &     5.5 & 0.00018 & 59830.64640 &   238.0 & 0.00018 & 60370.82813 &   356.0 & 0.00031 & 60581.41208 &   402.0 & 0.00015  \\ 
58768.61639 &     6.0 & 0.00015 & 59832.92701 &   238.5 & 0.00027 & 60373.11405 &   356.5 & 0.00022 & 60583.70410 &   402.5 & 0.00016  \\ 
58770.89670 &     6.5 & 0.00025 & 59835.22609 &   239.0 & 0.00019 & 60375.40265 &   357.0 & 0.00024 & 60585.99280 &   403.0 & 0.00014  \\ 
58773.19849 &     7.0 & 0.00050 & 59837.51888 &   239.5 & 0.00026 & 60377.69013 &   357.5 & 0.00019 & 60588.27752 &   403.5 & 0.00017  \\ 
58775.47418 &     7.5 & 0.00043 & 59839.82003 &   240.0 & 0.00018 & 60379.97775 &   358.0 & 0.00021 & 60590.56688 &   404.0 & 0.00015  \\ 
58777.77464 &     8.0 & 0.00037 & 59842.10262 &   240.5 & 0.00020 & 60382.26482 &   358.5 & 0.00023 & 60592.85399 &   404.5 & 0.00016  \\ 
58780.05095 &     8.5 & 0.00019 & 59844.39709 &   241.0 & 0.00020 & 60386.83742 &   359.5 & 0.00026 & 60595.14210 &   405.0 & 0.00013  \\ 
58782.35156 &     9.0 & 0.00028 & 59846.67684 &   241.5 & 0.00025 & 60389.12713 &   360.0 & 0.00019 & 60599.71712 &   406.0 & 0.00016  \\ 
58784.62246 &     9.5 & 0.00021 & 59848.96969 &   242.0 & 0.00020 & 60391.41946 &   360.5 & 0.00021 & 60602.00566 &   406.5 & 0.00015  \\ 
58786.92436 &    10.0 & 0.00022 & 59851.24772 &   242.5 & 0.00028 & 60393.72193 &   361.0 & 0.00019 & 60604.29240 &   407.0 & 0.00017  \\ 
58789.20092 &    10.5 & 0.00089 & 59853.54580 &   243.0 & 0.00022 & 60396.01280 &   361.5 & 0.00023 & 60606.58190 &   407.5 & 0.00020  \\ 
58791.49841 &    11.0 & 0.00034 & 59855.82330 &   243.5 & 0.00024 & 60398.30463 &   362.0 & 0.00023 & 60608.86730 &   408.0 & 0.00012  \\ 
58793.77077 &    11.5 & 0.00029 & 59858.12006 &   244.0 & 0.00021 & 60400.59337 &   362.5 & 0.00025 & 60611.15684 &   408.5 & 0.00019  \\ 
58796.06961 &    12.0 & 0.00028 & 59862.69321 &   245.0 & 0.00019 & 60402.87984 &   363.0 & 0.00025 & 60613.44299 &   409.0 & 0.00024  \\ 
58798.34724 &    12.5 & 0.00054 & 59869.55246 &   246.5 & 0.00021 & 60405.16455 &   363.5 & 0.00031 & 60618.01551 &   410.0 & 0.00014  \\ 
58800.64864 &    13.0 & 0.00028 & 59871.84812 &   247.0 & 0.00017 & 60418.88932 &   366.5 & 0.00031 & 60620.30480 &   410.5 & 0.00015  \\ 
58805.23663 &    14.0 & 0.00023 & 59874.13286 &   247.5 & 0.00022 & 60421.18132 &   367.0 & 0.00015 & 60622.59304 &   411.0 & 0.00015  \\ 
58807.51610 &    14.5 & 0.00036 & 59876.42491 &   248.0 & 0.00017 & 60423.46824 &   367.5 & 0.00022 & 60624.89134 &   411.5 & 0.00034  \\ 
58809.81266 &    15.0 & 0.00017 & 59881.00351 &   249.0 & 0.00023 & 60434.90713 &   370.0 & 0.00017 & 60627.18735 &   412.0 & 0.00024  \\ 
58812.09039 &    15.5 & 0.00036 & 59883.29430 &   249.5 & 0.00023 & 60437.19507 &   370.5 & 0.00019 & 60629.48332 &   412.5 & 0.00017  \\ 
58814.39426 &    16.0 & 0.00019 & 59885.59524 &   250.0 & 0.00013 & 60439.49026 &   371.0 & 0.00012 & 60631.76981 &   413.0 & 0.00013  \\ 
58958.58683 &    47.5 & 0.00034 & 59887.88295 &   250.5 & 0.00018 & 60441.78950 &   371.5 & 0.00017 & 60634.05668 &   413.5 & 0.00014  \\ 
58960.88886 &    48.0 & 0.00017 & 59890.17405 &   251.0 & 0.00016  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58791.39329 &     0.0 & 0.00119 & 59032.32894 &    97.5 & 0.00015 & 59894.77700 &   446.5 & 0.00006 & 60412.48899$^a$ &   656.0 & 0.00002  \\ 
58792.63164 &     0.5 & 0.00009 & 59033.56140 &    98.0 & 0.00009 & 59896.01066 &   447.0 & 0.00008 & 60434.73454 &   665.0 & 0.00008  \\ 
58793.86528 &     1.0 & 0.00013 & 59034.79978 &    98.5 & 0.00007 & 59897.24718 &   447.5 & 0.00008 & 60435.96862 &   665.5 & 0.00007  \\ 
58795.10193 &     1.5 & 0.00011 & 59391.89327 &   243.0 & 0.00009 & 59898.48121 &   448.0 & 0.00006 & 60437.20269 &   666.0 & 0.00009  \\ 
58796.33557 &     2.0 & 0.00011 & 59393.13059 &   243.5 & 0.00010 & 59899.71715 &   448.5 & 0.00007 & 60438.43897 &   666.5 & 0.00007  \\ 
58797.57278 &     2.5 & 0.00008 & 59394.36417 &   244.0 & 0.00012 & 59900.95129 &   449.0 & 0.00007 & 60439.67264 &   667.0 & 0.00007  \\ 
58798.80596 &     3.0 & 0.00012 & 59395.60086 &   244.5 & 0.00010 & 59902.18760 &   449.5 & 0.00005 & 60440.90937 &   667.5 & 0.00008  \\ 
58800.04291 &     3.5 & 0.00019 & 59396.83412 &   245.0 & 0.00012 & 59904.65772 &   450.5 & 0.00007 & 60442.14261 &   668.0 & 0.00008  \\ 
58801.27639 &     4.0 & 0.00014 & 59398.07052 &   245.5 & 0.00008 & 59905.89231 &   451.0 & 0.00006 & 60443.37897 &   668.5 & 0.00009  \\ 
58803.74615 &     5.0 & 0.00011 & 59399.30478 &   246.0 & 0.00008 & 59907.12833 &   451.5 & 0.00007 & 60444.61348 &   669.0 & 0.00010  \\ 
58804.98322 &     5.5 & 0.00014 & 59400.54155 &   246.5 & 0.00006 & 59908.36261 &   452.0 & 0.00006 & 60445.84932 &   669.5 & 0.00008  \\ 
58806.21609 &     6.0 & 0.00009 & 59401.77402 &   247.0 & 0.00007 & 59909.59884 &   452.5 & 0.00006 & 60447.08356 &   670.0 & 0.00007  \\ 
58807.45303 &     6.5 & 0.00013 & 59403.01114 &   247.5 & 0.00005 & 59912.06949 &   453.5 & 0.00007 & 60448.31849 &   670.5 & 0.00010  \\ 
58808.68666 &     7.0 & 0.00009 & 59404.24430 &   248.0 & 0.00007 & 59913.30372 &   454.0 & 0.00006 & 60449.55473 &   671.0 & 0.00007  \\ 
58809.92352 &     7.5 & 0.00012 & 59405.48074 &   248.5 & 0.00013 & 59914.54089 &   454.5 & 0.00006 & 60453.26004 &   672.5 & 0.00007  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58811.15678 &     8.0 & 0.00011 & 59406.71345 &   249.0 & 0.00008 & 59915.77580 &   455.0 & 0.00007 & 60454.49516 &   673.0 & 0.00007  \\ 
58812.39444 &     8.5 & 0.00007 & 59407.95227 &   249.5 & 0.00008 & 59917.01332 &   455.5 & 0.00005 & 60455.73104 &   673.5 & 0.00007  \\ 
58813.62674 &     9.0 & 0.00014 & 59409.18421 &   250.0 & 0.00008 & 59918.24803 &   456.0 & 0.00005 & 60456.96625 &   674.0 & 0.00007  \\ 
58814.86397 &     9.5 & 0.00029 & 59410.42204 &   250.5 & 0.00010 & 59919.48518 &   456.5 & 0.00006 & 60458.20215 &   674.5 & 0.00007  \\ 
58843.28889 &    21.0 & 0.00012 & 59411.65479 &   251.0 & 0.00009 & 59920.72062 &   457.0 & 0.00007 & 60459.43821 &   675.0 & 0.00010  \\ 
58844.52677 &    21.5 & 0.00014 & 59412.89216 &   251.5 & 0.00011 & 59921.95768 &   457.5 & 0.00007 & 60460.67433 &   675.5 & 0.00009  \\ 
58845.75995 &    22.0 & 0.00007 & 59414.12502 &   252.0 & 0.00007 & 59923.19281 &   458.0 & 0.00006 & 60461.90891 &   676.0 & 0.00008  \\ 
58846.99814 &    22.5 & 0.00009 & 59415.36247 &   252.5 & 0.00007 & 59924.43116 &   458.5 & 0.00009 & 60463.14656 &   676.5 & 0.00010  \\ 
58848.23092 &    23.0 & 0.00016 & 59416.59517 &   253.0 & 0.00010 & 59925.66519 &   459.0 & 0.00007 & 60464.38166 &   677.0 & 0.00007  \\ 
58849.46855 &    23.5 & 0.00006 & 59417.83283 &   253.5 & 0.00008 & 59926.90532 &   459.5 & 0.00006 & 60466.85341 &   678.0 & 0.00008  \\ 
58850.70140 &    24.0 & 0.00010 & 59719.32676 &   375.5 & 0.00010 & 59928.14106 &   460.0 & 0.00006 & 60468.09182 &   678.5 & 0.00007  \\ 
58851.93929 &    24.5 & 0.00010 & 59720.56147 &   376.0 & 0.00009 & 59930.61358 &   461.0 & 0.00005 & 60469.32800 &   679.0 & 0.00007  \\ 
58853.17183 &    25.0 & 0.00015 & 59721.79774 &   376.5 & 0.00009 & 59931.85014 &   461.5 & 0.00006 & 60470.56631 &   679.5 & 0.00009  \\ 
58854.40974 &    25.5 & 0.00006 & 59723.03181 &   377.0 & 0.00009 & 59933.08462 &   462.0 & 0.00006 & 60473.04068 &   680.5 & 0.00009  \\ 
58856.88006 &    26.5 & 0.00014 & 59724.26781 &   377.5 & 0.00006 & 59934.32127 &   462.5 & 0.00006 & 60474.27469 &   681.0 & 0.00008  \\ 
58858.11195 &    27.0 & 0.00011 & 59725.50131 &   378.0 & 0.00009 & 59935.55514 &   463.0 & 0.00005 & 60475.51197 &   681.5 & 0.00008  \\ 
58859.34959 &    27.5 & 0.00010 & 59726.73836 &   378.5 & 0.00008 & 59938.02575 &   464.0 & 0.00024 & 60476.74713 &   682.0 & 0.00009  \\ 
58860.58220 &    28.0 & 0.00018 & 59727.97147 &   379.0 & 0.00010 & 59939.26250 &   464.5 & 0.00009 & 60477.98341 &   682.5 & 0.00008  \\ 
58861.81955 &    28.5 & 0.00012 & 59729.20814 &   379.5 & 0.00007 & 59940.49574 &   465.0 & 0.00007 & 60479.21672 &   683.0 & 0.00007  \\ 
58863.05270 &    29.0 & 0.00011 & 59731.67795 &   380.5 & 0.00008 & 59941.73234 &   465.5 & 0.00006 & 60496.50821$^b$ &   690.0 & 0.00002  \\ 
58864.29012 &    29.5 & 0.00010 & 59732.91253 &   381.0 & 0.00008 & 59942.96643 &   466.0 & 0.00004 & 60522.45641$^b$ &   700.5 & 0.00004  \\ 
58865.52306 &    30.0 & 0.00014 & 59734.14833 &   381.5 & 0.00008 & 59944.20284 &   466.5 & 0.00005 & 60611.41878 &   736.5 & 0.00005  \\ 
58866.75977 &    30.5 & 0.00008 & 59735.38266 &   382.0 & 0.00011 & 59945.43627 &   467.0 & 0.00005 & 60612.65289 &   737.0 & 0.00006  \\ 
58867.99290 &    31.0 & 0.00009 & 59736.61878 &   382.5 & 0.00009 & 59946.67285 &   467.5 & 0.00006 & 60613.88911 &   737.5 & 0.00005  \\ 
58984.13655 &    78.0 & 0.00019 & 59737.85275 &   383.0 & 0.00007 & 59947.90657 &   468.0 & 0.00005 & 60615.12330 &   738.0 & 0.00007  \\ 
58985.37368 &    78.5 & 0.00013 & 59739.08906 &   383.5 & 0.00006 & 59949.14318 &   468.5 & 0.00006 & 60616.36009 &   738.5 & 0.00013  \\ 
58986.60717 &    79.0 & 0.00009 & 59740.32262 &   384.0 & 0.00009 & 59955.31709 &   471.0 & 0.00006 & 60617.59413 &   739.0 & 0.00005  \\ 
58987.84406 &    79.5 & 0.00007 & 59741.55902 &   384.5 & 0.00008 & 59956.55372 &   471.5 & 0.00006 & 60618.83050 &   739.5 & 0.00007  \\ 
58989.07830 &    80.0 & 0.00008 & 59742.79304 &   385.0 & 0.00008 & 59957.78739 &   472.0 & 0.00005 & 60620.06491 &   740.0 & 0.00005  \\ 
58990.31589 &    80.5 & 0.00007 & 59744.02948 &   385.5 & 0.00018 & 59959.02381 &   472.5 & 0.00007 & 60621.30130 &   740.5 & 0.00006  \\ 
58991.55019 &    81.0 & 0.00011 & 59745.26364 &   386.0 & 0.00007 & 59960.25792 &   473.0 & 0.00005 & 60622.53619 &   741.0 & 0.00007  \\ 
58992.78800 &    81.5 & 0.00007 & 59746.50008 &   386.5 & 0.00008 & 59961.49416 &   473.5 & 0.00006 & 60623.77263 &   741.5 & 0.00006  \\ 
58994.02254 &    82.0 & 0.00008 & 59747.73370 &   387.0 & 0.00018 & 60113.47613$^a$ &   535.0 & 0.00002 & 60625.00824 &   742.0 & 0.00007  \\ 
58995.26133 &    82.5 & 0.00007 & 59748.97116 &   387.5 & 0.00007 & 60134.47855$^a$ &   543.5 & 0.00002 & 60626.24520 &   742.5 & 0.00008  \\ 
58997.73337 &    83.5 & 0.00009 & 59750.20489 &   388.0 & 0.00009 & 60234.56155$^a$ &   584.0 & 0.00007 & 60627.48087 &   743.0 & 0.00006  \\ 
58998.96788 &    84.0 & 0.00004 & 59751.44240 &   388.5 & 0.00008 & 60286.45554 &   605.0 & 0.00009 & 60628.71756 &   743.5 & 0.00006  \\ 
59000.20681 &    84.5 & 0.00012 & 59752.67738 &   389.0 & 0.00007 & 60287.69106 &   605.5 & 0.00015 & 60631.18964 &   744.5 & 0.00005  \\ 
59001.44179 &    85.0 & 0.00014 & 59753.91440 &   389.5 & 0.00005 & 60288.92553 &   606.0 & 0.00009 & 60632.42675 &   745.0 & 0.00004  \\ 
59002.68044 &    85.5 & 0.00011 & 59755.14972 &   390.0 & 0.00008 & 60290.16296 &   606.5 & 0.00007 & 60633.66435 &   745.5 & 0.00004  \\ 
59003.91512 &    86.0 & 0.00013 & 59757.62218 &   391.0 & 0.00007 & 60291.39646 &   607.0 & 0.00006 & 60637.37368 &   747.0 & 0.00006  \\ 
59006.38715 &    87.0 & 0.00010 & 59758.85977 &   391.5 & 0.00009 & 60292.63348 &   607.5 & 0.00006 & 60638.61009 &   747.5 & 0.00006  \\ 
59007.62579 &    87.5 & 0.00012 & 59760.09474 &   392.0 & 0.00008 & 60293.86756 &   608.0 & 0.00006 & 60639.84518 &   748.0 & 0.00006  \\ 
59008.85931 &    88.0 & 0.00006 & 59761.33217 &   392.5 & 0.00006 & 60295.10463 &   608.5 & 0.00006 & 60641.08146 &   748.5 & 0.00006  \\ 
59011.33008 &    89.0 & 0.00005 & 59762.56816 &   393.0 & 0.00005 & 60296.33886 &   609.0 & 0.00006 & 60643.55214 &   749.5 & 0.00006  \\ 
59012.56703 &    89.5 & 0.00011 & 59763.80596 &   393.5 & 0.00006 & 60297.57640 &   609.5 & 0.00006 & 60644.78618 &   750.0 & 0.00005  \\ 
59013.79954 &    90.0 & 0.00013 & 59765.04190 &   394.0 & 0.00010 & 60298.81100 &   610.0 & 0.00005 & 60646.02282 &   750.5 & 0.00005  \\ 
59015.03739 &    90.5 & 0.00012 & 59767.51440 &   395.0 & 0.00007 & 60300.04902 &   610.5 & 0.00009 & 60647.25686 &   751.0 & 0.00004  \\ 
59016.27051 &    91.0 & 0.00030 & 59768.75169 &   395.5 & 0.00004 & 60301.28309 &   611.0 & 0.00010 & 60648.49303 &   751.5 & 0.00005  \\ 
59017.50761 &    91.5 & 0.00004 & 59882.42633 &   441.5 & 0.00008 & 60302.52047 &   611.5 & 0.00007 & 60650.96273 &   752.5 & 0.00006  \\ 
59018.74091 &    92.0 & 0.00018 & 59883.65995 &   442.0 & 0.00006 & 60306.22919 &   613.0 & 0.00009 & 60652.19700 &   753.0 & 0.00007  \\ 
59019.97744 &    92.5 & 0.00005 & 59884.89643 &   442.5 & 0.00005 & 60307.46772 &   613.5 & 0.00007 & 60653.43368 &   753.5 & 0.00007  \\ 
59021.21086 &    93.0 & 0.00014 & 59886.13015 &   443.0 & 0.00005 & 60309.94107 &   614.5 & 0.00005 & 60654.66656 &   754.0 & 0.00006  \\ 
59023.68083 &    94.0 & 0.00011 & 59887.36653 &   443.5 & 0.00006 & 60311.17582 &   615.0 & 0.00004 & 60657.13398 &   755.0 & 0.00012  \\ 
59024.91839 &    94.5 & 0.00015 & 59888.60045 &   444.0 & 0.00005 & 60333.41141$^a$ &   624.0 & 0.00002 & 60658.37400 &   755.5 & 0.00006  \\ 
59026.15143 &    95.0 & 0.00009 & 59889.83734 &   444.5 & 0.00006 & 60338.35098$^a$ &   626.0 & 0.00002 & 60659.60717 &   756.0 & 0.00005  \\ 
59027.38862 &    95.5 & 0.00010 & 59891.07024 &   445.0 & 0.00006 & 60339.58666$^a$ &   626.5 & 0.00002 & 60660.84378 &   756.5 & 0.00005  \\ 
59028.62165 &    96.0 & 0.00012 & 59892.30669 &   445.5 & 0.00007 & 60349.46857$^b$ &   630.5 & 0.00003 & 60662.07776 &   757.0 & 0.00006  \\ 
59029.85868 &    96.5 & 0.00007 & 59893.54047 &   446.0 & 0.00006 & 60359.35922$^b$ &   634.5 & 0.00003 & 60679.37394$^a$ &   764.0 & 0.00002  \\ 
59031.09186 &    97.0 & 0.00010  \\ 
\hline
\end{tabular}
